Upgrade of the POLDI diffractometer with a ZnS(Ag)/6LiF scintillation detector read out with WLS fibers coupled to SiPMs

A thermal neutron detector based on ZnS(Ag)/6LiF scintillator, wavelength-shifting fibers (WLS) and silicon photomultipliers (SiPM) is under development at the Paul Scherrer Institute (PSI) for upgrading the POLDI instrument, a pulse-overlap diffractometer. The design of the detector is outlined, and the measurements performed on a single channel prototype are presented. An innovative signal processing system based on a photon counting approach is under development. Its principle of operation is described and its performances are evaluated on the basis of a Monte Carlo simulation.

==> figures/cross_section_detector_module.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/cross_section_detector_module.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6803,2652)(3736,-2251)
\end{picture}%

